Radiative damping and emission signatures of strong superluminal waves in pulsar winds

We analyse the damping by radiation reaction and by Compton drag of strong, superluminal electromagnetic waves in the context of pulsar winds. The associated radiation signature is found by estimating the efficiency and the characteristic radiation frequencies. Applying these estimates to the gamma-ray binary containing PSR B1259-63, we show that the GeV flare observed by Fermi-LAT can be understood as inverse Compton emission by particles scattering photons from the companion star, if the pulsar wind termination shock acquires a precursor of superluminal waves roughly 30 days after periastron. This constrains the mass-loading factor of the wind $\mu=L/\dot{N}mc^2$ (where $L$ is the luminosity and $\dot{N}$ the rate of loss of electrons and positrons) to be roughly $6\times 10^4$.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,1101){\makebox(0,0)[r]{\strut{}-4}}%
      \put(682,1652){\makebox(0,0)[r]{\strut{}-2}}%
      \put(682,2203){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,2755){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,3306){\makebox(0,0)[r]{\strut{} 4}}%
      \put(814,605){\makebox(0,0){\strut{}0}}%
      \put(1503,605){\makebox(0,0){\strut{}0.5}}%
      \put(2193,605){\makebox(0,0){\strut{}1}}%
      \put(2882,605){\makebox(0,0){\strut{}1.5}}%
      \put(3571,605){\makebox(0,0){\strut{}2}}%
      \put(176,2203){\rotatebox{-270}{\makebox(0,0){\strut{}log($f$)}}}%
      \put(2192,275){\makebox(0,0){\strut{}log($R$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2584,3409){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%
      \put(2584,3189){\makebox(0,0)[r]{\strut{}approx}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,7370.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%
      \put(1366,4483){\makebox(0,0)[r]{\strut{} 5}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(1366,5020){\makebox(0,0)[r]{\strut{} 10}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(1366,5557){\makebox(0,0)[r]{\strut{} 15}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(1366,6095){\makebox(0,0)[r]{\strut{} 20}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(1366,6632){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(1474,3693){\makebox(0,0){\strut{}}}%
      \put(1732,3693){\makebox(0,0){\strut{}}}%
      \put(1990,3693){\makebox(0,0){\strut{}}}%
      \put(2248,3693){\makebox(0,0){\strut{}}}%
      \put(2506,3693){\makebox(0,0){\strut{}}}%
      \put(2763,3693){\makebox(0,0){\strut{}}}%
      \put(3021,3693){\makebox(0,0){\strut{}}}%
      \put(3279,3693){\makebox(0,0){\strut{}}}%
      \put(3537,3693){\makebox(0,0){\strut{}}}%
      \put(3795,3693){\makebox(0,0){\strut{}}}%
      \put(4053,3693){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(4053,4483){\makebox(0,0)[l]{\strut{} 0.1}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(4053,5020){\makebox(0,0)[l]{\strut{} 0.15}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(4053,5557){\makebox(0,0)[l]{\strut{} 0.2}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(4053,6095){\makebox(0,0)[l]{\strut{} 0.25}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(4053,6632){\makebox(0,0)[l]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(754,5342){\rotatebox{-270}{\makebox(0,0){\strut{}$\eta_{\rm ic}[\%]$}}}%
      \put(4880,5342){\rotatebox{-270}{\makebox(0,0){\strut{}$\eta_{\rm sc}[\%]$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%
      \put(1366,1732){\makebox(0,0)[r]{\strut{} 3.6}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(1366,2247){\makebox(0,0)[r]{\strut{} 3.8}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(1366,2763){\makebox(0,0)[r]{\strut{} 4}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(1366,3279){\makebox(0,0)[r]{\strut{} 4.2}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(1366,3794){\makebox(0,0)[r]{\strut{} 4.4}}%
      \csname LTb\endcsname%
      \put(1474,1204){\makebox(0,0){\strut{}0}}%
      \put(1732,1204){\makebox(0,0){\strut{} }}%
      \put(1990,1204){\makebox(0,0){\strut{}20}}%
      \put(2247,1204){\makebox(0,0){\strut{} }}%
      \put(2505,1204){\makebox(0,0){\strut{}40}}%
      \put(2763,1204){\makebox(0,0){\strut{} }}%
      \put(3021,1204){\makebox(0,0){\strut{}60}}%
      \put(3279,1204){\makebox(0,0){\strut{} }}%
      \put(3536,1204){\makebox(0,0){\strut{}80}}%
      \put(3794,1204){\makebox(0,0){\strut{} }}%
      \put(4052,1204){\makebox(0,0){\strut{}100}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(4160,1732){\makebox(0,0)[l]{\strut{}-5.8}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(4160,2247){\makebox(0,0)[l]{\strut{}-5.6}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(4160,2763){\makebox(0,0)[l]{\strut{}-5.4}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(4160,3279){\makebox(0,0)[l]{\strut{}-5.2}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(4160,3794){\makebox(0,0)[l]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(754,2763){\rotatebox{-270}{\makebox(0,0){\strut{}log($\bar{x}_{\rm ic}$)}}}%
      \put(4879,2763){\rotatebox{-270}{\makebox(0,0){\strut{}log($\bar{x}_{\rm sc}$)}}}%
      \put(2763,844){\makebox(0,0){\strut{}Epoch (days after periastron)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2}}%
    \gplfronttext
  \end{picture}%
\endgroup

